Natural Language Interfaces for Tabular Data Querying and Visualization: A Survey

The emergence of natural language processing has revolutionized the way users interact with tabular data, enabling a shift from traditional query languages and manual plotting to more intuitive, language-based interfaces. The rise of large language models (LLMs) such as ChatGPT and its successors has further advanced this field, opening new avenues for natural language processing techniques. This survey presents a comprehensive overview of natural language interfaces for tabular data querying and visualization, which allow users to interact with data using natural language queries. We introduce the fundamental concepts and techniques underlying these interfaces with a particular emphasis on semantic parsing, the key technology facilitating the translation from natural language to SQL queries or data visualization commands. We then delve into the recent advancements in Text-to-SQL and Text-to-Vis problems from the perspectives of datasets, methodologies, metrics, and system designs. This includes a deep dive into the influence of LLMs, highlighting their strengths, limitations, and potential for future improvements. Through this survey, we aim to provide a roadmap for researchers and practitioners interested in developing and applying natural language interfaces for data interaction in the era of large language models.

==> tikz/framework.tex <==
\begin{tikzpicture}[
    node distance=1cm and 1cm,
    every node/.style={draw, rectangle, rounded corners, minimum width=3cm, minimum height=0.6cm}
]


\node[draw, rectangle, rounded corners, font={\normalsize\bfseries}, minimum width=5cm, minimum height=0.8cm] (root) {Natural Language Interfaces for Tabular Data Querying and Visualization};


% Helper macro to create child nodes with a vertical spine and short horizontal lines
\newcommand\ChildNode[4]{ 
    \node[below=1cm of #1.west, anchor=west, xshift=0] (#2) {#2};
    \node[below=of #2.west, anchor=west, xshift=0] (#3) {#3};
    \node[below=of #3.west, anchor=west, xshift=0] (#4) {#4};
    \draw ([xshift=-0.7cm]#1.west) -- ++(0,-6cm) ;
    \draw ([xshift=-0.7cm]#1.west)  -- ++ (0.7cm,0) ;
    \draw[-Latex] ([xshift=-0.7cm]#2.west)  -- ++ (0.7cm,0) ;
    \draw[-Latex] ([xshift=-0.7cm]#3.west)  -- ++ (0.7cm,0) ;
    \draw[-Latex] ([xshift=-0.7cm]#4.west)  -- ++ (0.7cm,0) ;
}
\newcommand\ChildNodes[5]{
    \node[below=0.9cm of #1.west, anchor=west, xshift=0] (#2) {#2};
    \node[below=0.9cmof #2.west, anchor=west, xshift=0] (#3) {#3};
    \node[below=0.9cmof #3.west, anchor=west, xshift=0] (#4) {#4};
    \node[below=0.9cmof #4.west, anchor=west, xshift=0] (#5) {#5};
    \draw ([xshift=-0.7cm]#1.west) -- ++(0,-7.2cm) ;
    \draw ([xshift=-0.7cm]#1.west)  -- ++ (0.7cm,0) ;
    \draw[-Latex] ([xshift=-0.7cm]#2.west)  -- ++ (0.7cm,0) ;
    \draw[-Latex] ([xshift=-0.7cm]#3.west)  -- ++ (0.7cm,0) ;
    \draw[-Latex] ([xshift=-0.7cm]#4.west)  -- ++ (0.7cm,0) ;
    \draw[-Latex] ([xshift=-0.7cm]#5.west)  -- ++ (0.7cm,0) ;
}
% Functional Representation
\node[font={\bfseries},below=0.8cm of root,anchor=north, xshift=-7.3cm] (functional) {Formal Language};
\ChildNode{functional}{SQL Query}{Vis Specification}{Others}

% Dataset
\node[font={\bfseries},below=0.8cm of root,anchor=north, xshift=-3.65cm] (dataset) {Dataset};
\ChildNode{dataset}{Single Domain}{Cross Domain}{Others}

% Approach
\node[font={\bfseries},below=0.8cm of root,anchor=north, xshift=0] (approach) {Approach};
\ChildNode{approach}{Traditional}{Neural Network}{Foundation Model}

% Evaluation Metric
\node[font={\bfseries},below=0.8cm of root,anchor=north, xshift=3.65cm] (evaluation) {Evaluation Metric};
\ChildNode{evaluation}{String-based}{Execution-based}{Manual Evaluation}

% System Design
\node[font={\bfseries},below=0.8cm of root,anchor=north, xshift=7.3cm] (design) {System Design};
\ChildNodes{design}{Rule-based}{Parsing-based}{Multi-stage}{End-to-end}

% Connectors
\draw[-Latex] (root) -- ++(0,-1.5cm) -| (functional);
\draw[-Latex] (root) -- ++(0,-1.5cm) -| (dataset);
\draw[-Latex] (root) -- ++(0,-1.5cm) -| (approach);
\draw[-Latex] (root) -- ++(0,-1.5cm) -| (evaluation);
\draw[-Latex] (root) -- ++(0,-1.5cm) -| (design);

\end{tikzpicture}





